Manifold attack

Machine Learning in general and Deep Learning in particular has gained much interest in the recent decade and has shown significant performance improvements for many Computer Vision or Natural Language Processing tasks. In order to deal with databases which have just a small amount of training samples or to deal with models which have large amount of parameters, the regularization is indispensable. In this paper, we enforce the manifold preservation (manifold learning) from the original data into latent presentation by using "manifold attack". The later is inspired in a fashion of adversarial learning : finding virtual points that distort mostly the manifold preservation then using these points as supplementary samples to train the model. We show that our approach of regularization provides improvements for the accuracy rate and for the robustness to adversarial examples.

==> images/tikz_pic/GAN_PGS.tikz <==
\begin{tikzpicture}

	\node[circle, draw, thick] (z) {$z$};
	\node[circle, draw, thick, right=5em of z] (x) {$x_{fake}$};
	\draw[-stealth, thick] (z) -- node[above] {$G(z)$} node[below] {generator} (x);
	\node[left=of z] (i) {};
	\draw[-stealth, thick] (i) -- node[above] {$p(z)$} (z);
	\node[above=of x, circle, draw, thick] (xt) {$x_{real}$};
	\node[left=5em of xt] (it) {};
	\draw[-stealth, thick] (it) -- node[above] {$p(x)$} (xt);
	\node[circle, draw, thick, right=5em of x, yshift=2.5em] (D) {$x$};
	\node[right=7em of D] (out) {real?};
	\draw[-stealth, thick] (D) -- node[above] {$D(x)$} node[below] {discriminator} (out);
			
	\node[right=2.5em of x, circle, fill, inner sep=0.15em] (pt1) {};
	\node[right=2.5em of xt, circle, fill, inner sep=0.15em] (pt2) {};
			
	\draw[dashed, thick] (pt1) edge[bend left] (pt2);
			
	\node[circle, draw, thick, fill=white, inner sep=0.15em] at ([xshift=-0.9em, yshift=4em]pt1.north) (pt3) {};
			
	\draw[-stealth, thick] (x) -- (pt1);
	\draw[-stealth, thick] (xt) -- (pt2);
	\draw[-stealth, thick] (pt3) -- (D);

    \draw [in=-90,out=-90] (z.south) to (x.south);
    \node[below right = 1 and 0. of z] (ml) {manifold attack};

\end{tikzpicture}


==> images/tikz_pic/indi_manifold_attack.tikz <==
\begin{tikzpicture}[scale = 0.75]
\tikzstyle{every node}=[font=\tiny]

\tikzstyle{green dot}=[fill=green, draw=black, shape=circle ]
\tikzstyle{red dot}=[fill=red, draw=black, shape=circle ]
\tikzstyle{yellow dot}=[fill=yellow, draw=black, shape=circle ]

\def \ax{-3.0}
\def \ay{-1.5}
\def \bx{0.5} 
\def \by{1.5}
\def \cx{2.}
\def \cy{-1.0}
\def \s{2.25}

	\node [style=green dot] (0) at (\ax , \ay) {$\mathbf{x}_1$};
	\node [style=green dot] (1) at (\bx, \by) {$\mathbf{x}_2$};
	\node [style=green dot] (2) at (\cx, \cy) {$\mathbf{x}_3$};
	
	\node [style=green dot] (3) at (-3, 1.5) {$\mathbf{x}_4$};
	
	
	\node [style=red dot] (4) at (0.5, -1.75) {$\tilde{\mathbf{x}}$};
	
	\node [style=yellow dot] (5) at (2.0*\s*\ax/3.0 + \ax/3.0 + \bx/3.0 - \s*\bx/3.0 + \cx/3.0 - \s*\cx/3.0, 2.0*\s*\ay/3.0 + \ay/3.0 + \by/3.0 - \s*\by/3.0 + \cy/3.0 - \s*\cy/3.0) {$\mathbf{z}_1$};
	\node [style=yellow dot] (6) at (2.0*\s*\bx/3.0 + \bx/3.0 + \ax/3.0 - \s*\ax/3.0 + \cx/3.0 - \s*\cx/3.0, 2.0*\s*\by/3.0 + \by/3.0 + \ay/3.0 - \s*\ay/3.0 + \cy/3.0 - \s*\cy/3.0) {$\mathbf{z}_2$};
	\node [style=yellow dot] (7) at (2.0*\s*\cx/3.0 + \cx/3.0 + \bx/3.0 - \s*\bx/3.0 + \ax/3.0 - \s*\ax/3.0, 2.0*\s*\cy/3.0 + \cy/3.0 + \by/3.0 - \s*\by/3.0 + \ay/3.0 - \s*\ay/3.0) {$\mathbf{z}_3$};
	
    \draw [dotted] (5) to (6);
	\draw [dotted] (5) to (7);
	\draw [dotted] (7) to (6);

	\path[every node/.style={sloped,anchor=south,auto=false,font=\tiny}]
	
	(4) edge  (2)    
	(4) edge  (1)    
	(4) edge  (0)
% 	(4) edge  (3)
	
	(4) edge[dashed]  node [midway, above] {$\gamma_1$} (5)
	(4) edge[dashed]  node [midway, below] {$\gamma_2$} (6)
	(4) edge[dashed]  node [midway, above] {$\gamma_3$} (7);
	
\end{tikzpicture}
